Transcoda: End-to-End Zero-Shot Optical Music Recognition via Data-Centric Synthetic Training

Optical Music Recognition (OMR), the task of transcribing sheet music into a structured textual representation, is currently bottlenecked by a lack of large-scale, annotated datasets of real scans. This forces models to rely on either few-shot transfer or synthetic training pipelines that remain overly simplistic. A secondary challenge is encoding non-uniqueness: in the popular Humdrum **kern format for transcribing music, multiple different text encodings can render into the same visual sheet music. This one-to-many mapping creates a harder learning task and introduces high uncertainty during decoding. We propose Transcoda, an OMR system built on (i) an advanced synthetic data generation pipeline, (ii) a normalization of the **kern encoding to enforce a unique normal form and (iii) grammar-based decoding to ensure the syntactic correctness of the output. This approach allows us to train a compact 59M-parameter model in just 6 hours on a single GPU that outperforms billion-parameter baselines. Transcoda achieves the best score among state of the art baselines on a newly curated benchmark of synthetically rendered scores at 18.46% OMR-NED (compared to 43.91% for the next-best system, Legato) and reduces the error rate on historical Polish scans to 63.97% OMR-NED (down from 80.16% for SMT++).

==> figures/architecture.tex <==
\begin{center}
    \captionsetup{type=figure}
    \centering
    \definecolor{enccolor}{HTML}{4A90D9}
    \definecolor{pecolor}{HTML}{5BA85B}
    \definecolor{projcolor}{HTML}{888888}
    \definecolor{deccolor}{HTML}{E8913A}
    \definecolor{sattncolor}{HTML}{D46A4A}
    \definecolor{cattncolor}{HTML}{E8913A}
    \definecolor{ffncolor}{HTML}{D4A84A}
    \definecolor{iocolor}{HTML}{8B6DB0}
    \definecolor{gramcolor}{HTML}{C04040}
    \resizebox{0.98\linewidth}{!}{%
        \begin{tikzpicture}[
            block/.style={draw=#1!70, fill=#1!8, rounded corners=4pt, minimum height=1.8cm, minimum width=2.8cm, font=\small, align=center, line width=0.8pt},
            sublayer/.style={draw=#1!70, fill=#1!15, rounded corners=3pt, minimum height=0.75cm, minimum width=3.4cm, font=\footnotesize, align=center, line width=0.6pt},
            dimlab/.style={font=\scriptsize\sffamily, text=black!45},
            arr/.style={-{Stealth[length=3.5pt, width=2.8pt]}, line width=0.9pt, black!50},
            darr/.style={-{Stealth[length=2.5pt, width=2.2pt]}, line width=0.6pt, black!35},
        ]
            \node[block=iocolor, minimum width=2.2cm, minimum height=2.4cm] (input) {\includegraphics[width=1.7cm]{full_polish_score.png}};
            \node[dimlab, below=3pt of input] {$1485{\times}1050$ px (fixed)};
            \node[font=\footnotesize, above=3pt of input] {Score image};

            \node[block=enccolor, right=1.0cm of input, minimum width=3.0cm, minimum height=2.4cm]
            (encoder) {\textbf{ConvNeXt-V2}\\[2pt]{\footnotesize pretrained \& finetuned}};
            \node[dimlab, below=3pt of encoder] {$47{\times}33{\times}768$};
            \node[font=\footnotesize, text=enccolor!80!black, above=3pt of encoder] {Vision encoder};

            \node[block=projcolor, right=0.8cm of encoder, minimum width=2.6cm, minimum height=2.4cm]
            (proj) {\textbf{Projector MLP}\\[2pt]{\footnotesize Lin.\ $\to$ GELU $\to$ Lin.}};
            \node[dimlab, below=3pt of proj] {$1551{\times}512$};

            \node[draw=pecolor!70, fill=pecolor!15, circle, minimum size=0.9cm, font=\normalsize\bfseries, line width=0.8pt, right=1.0cm of proj] (addcircle) {$+$};
            \node[dimlab, below=3pt of addcircle] {$1551{\times}512$};
            \node[block=pecolor, minimum width=2.4cm, minimum height=1.2cm, above=0.8cm of addcircle] (pe) {\textbf{2D Sin.\ PE}};
            \draw[arr, pecolor!60] (pe) -- (addcircle);

            \node[sublayer=sattncolor, right=1.4cm of addcircle, yshift=1.05cm] (selfattn) {\textbf{Self-attention}~~{\scriptsize RoPE}};
            \node[sublayer=cattncolor, below=0.28cm of selfattn] (crossattn) {\textbf{Cross-attention}};
            \node[sublayer=ffncolor, below=0.28cm of crossattn] (ffn) {\textbf{Feed-forward}};

            \coordinate (decoderTop) at ($(selfattn.north)+(0,13pt)$);
            \begin{scope}[on background layer]
                \node[draw=deccolor!40, fill=deccolor!4, rounded corners=5pt, line width=0.9pt, fit=(decoderTop)(selfattn)(crossattn)(ffn), inner xsep=10pt, inner ysep=6pt] (decoder) {};
            \end{scope}
            \draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt, black!40]
            ($(decoder.north east)+(3pt,0)$) -- ($(decoder.south east)+(3pt,0)$)
            node[midway, right=6pt, font=\footnotesize] {$\times 8$};
            \draw[darr] (selfattn) -- (crossattn);
            \draw[darr] (crossattn) -- (ffn);
            \node[font=\footnotesize, text=deccolor!80!black, above=6pt of selfattn] (toklabel) {Transformer decoder};
            \draw[arr, iocolor!60] (toklabel) -- (selfattn.north);
            \node[dimlab, below=3pt of decoder] {$d_{\mathrm{model}}{=}512$, $8$ heads, $d_{\mathrm{ff}}{=}1024$};

            \node[draw=gramcolor!70, fill=gramcolor!15, circle, minimum size=0.9cm, font=\normalsize\bfseries, line width=0.8pt, right=1.4cm of decoder.east |- ffn] (maskcircle) {$\otimes$};
            \node[block=gramcolor, minimum width=2.4cm, minimum height=1.2cm, below=0.5cm of maskcircle] (grammar) {\textbf{Constrained}\\\textbf{decoding}};
            \draw[arr, gramcolor!60] (grammar) -- (maskcircle);

            \node[block=iocolor, right=1.3cm of maskcircle, minimum width=2.0cm, minimum height=1.4cm] (output) {\textbf{\texttt{**kern}}\\[2pt]{\footnotesize tokens}};
            \node[dimlab, below=3pt of output] {vocab${=}3000$};

            \draw[arr] (input) -- (encoder);
            \draw[arr] (encoder) -- (proj);
            \draw[arr] (proj) -- (addcircle);
            \draw[arr] (addcircle) -- (crossattn.west);
            \draw[arr] (ffn.east) -- (maskcircle);
            \draw[arr] (maskcircle) -- (output);

            \coordinate (looptop) at ($(toklabel.north)+(0,0.42cm)$);
            \draw[arr, iocolor!50, rounded corners=5pt]
            (output.north) -- node[font=\footnotesize, right=2pt, pos=0.1] {Output} (output.north |- looptop)
            -- node[font=\scriptsize\sffamily, text=iocolor!80!black, above=1pt] {autoregressive} (toklabel.north |- looptop)
            -- (decoder.north);
        \end{tikzpicture}%
    }
    \caption{Transcoda architecture. A ConvNeXt-V2 encoder feeds projected visual features with 2D positional encodings into an 8-layer Transformer decoder. The optional constraint engine masks invalid \texttt{**kern} continuations at inference time.}
    \label{fig:architecture}
\end{center}


==> figures/normalization.tex <==
\begin{wrapfigure}[15]{r}{0.3\linewidth}
    \vspace{-2.2\baselineskip}
    \centering
    \definecolor{fadegray}{HTML}{8A8A8A}
    \definecolor{canongreen}{HTML}{3C8D4E}
    \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            snippet/.style={draw=black!20, fill=black!2, rounded corners=2pt,
                    inner xsep=4pt, inner ysep=3pt, font=\ttfamily\tiny, align=left},
            canonical/.style={draw=canongreen!60, fill=canongreen!8, rounded corners=2pt,
                    inner xsep=4pt, inner ysep=3pt, font=\ttfamily\tiny\bfseries, align=left},
            arr/.style={-{Latex[length=2mm]}, line width=0.6pt, black!40},
            ]
            \node[inner sep=0pt] (img) {\includegraphics[height=1.3cm]{chord.png}};

            \node[snippet, below left=8mm and 0mm of img, text=fadegray] (v1)
            {\detokenize{4g 4e 4c}};
            \node[snippet, below=8mm of img, text=fadegray] (v2)
            {\detokenize{4e 4c 4g}};
            \node[snippet, below right=8mm and 0mm of img, text=fadegray] (v3)
            {\detokenize{4c 4g 4e}};

            \draw[arr, fadegray] (img.south) -- (v1.north);
            \draw[arr, fadegray] (img.south) -- (v2.north);
            \draw[arr, fadegray] (img.south) -- (v3.north);

            \node[canonical, below=10mm of v2] (canon)
            {\detokenize{4c 4e 4g}};

            \draw[arr, canongreen!70, line width=0.8pt] (v1.south) -- (canon.north west);
            \draw[arr, canongreen!70, line width=0.8pt] (v2.south) -- (canon.north);
            \draw[arr, canongreen!70, line width=0.8pt] (v3.south) -- (canon.north east);
        \end{tikzpicture}%
    }
    \caption{A single visual chord can
        have multiple valid \texttt{**kern} strings. We sort pitches into one normalized sequence to reduce uncertainty.}
    \label{fig:canonicalization}
\end{wrapfigure}


==> figures/qualitative.tex <==
\begin{figure}[!tbp]
    \centering
    \captionsetup{type=figure}
    \centering
    \resizebox{0.82\textwidth}{!}{
    \begin{tikzpicture}[
            row image/.style={
                    inner sep=0pt,
                    outer sep=0pt,
                },
            row label/.style={
                    rotate=90,
                    anchor=center,
                    font=\footnotesize,
                    align=center,
                    minimum width=1.35cm,
                },
        ]
        \def\imgwidth{0.84\textwidth}
        \def\rowsep{1.4mm}
        \def\labeloffset{3.5mm}

        \node[row image] (input) {%
            \includegraphics[width=\imgwidth]{bach.png}%
        };
        \node[row label] at ([xshift=-\labeloffset]input.west) {\textbf{Input}};

        \node[row image, below=\rowsep of input] (transcoda) {%
            \includegraphics[width=\imgwidth]{bach_ours_with_squares.png}%
        };
        \node[row label] at ([xshift=-\labeloffset]transcoda.west) {%
        \textbf{Transcoda}\\{\scriptsize TEDn: 1.5}%
        };

        \node[row image, below=\rowsep of transcoda] (legato) {%
            \includegraphics[width=\imgwidth]{bach_legato.png}%
        };
        \node[row label] at ([xshift=-\labeloffset]legato.west) {%
        \textbf{Legato}\\{\scriptsize TEDn: 3.12}%
        };

        \node[row image, below=\rowsep of legato] (smtpp) {%
            \includegraphics[width=\imgwidth]{bach_smt.png}%
        };
        \node[row label] at ([xshift=-\labeloffset]smtpp.west) {%
        \textbf{SMT++}\\{\scriptsize TEDn: 66.04}%
        };
    \end{tikzpicture}
    }
    \caption{Qualitative comparison on a physical scan of Bach's Duetto No.\ 1 in E minor (BWV 802). Transcoda produces the closest rendered transcription among the compared systems on this example, matching the lower TEDn score. Red boxes mark structural or pitch errors, blue boxes mark omitted courtesy accidentals that preserve pitch, and green boxes mark recovered beaming details. Renderings for the Legato and SMT++ baselines are reproduced from \citet{Yang2025Legato}.}
    \label{fig:qualitative}
\end{figure}


==> figures/teaser.tex <==
\begin{center}
    \captionsetup{type=figure}
    \centering
    \begin{minipage}{0.98\textwidth}
        \begin{minipage}[c]{0.48\linewidth}
            \centering
            \includegraphics[width=\linewidth]{bach_clean.png}

            \vspace{1pt}
            \begin{tikzpicture}
                \draw[-{Stealth[length=4pt,width=5pt]}, line width=0.45pt, gray!70] (0,0.12) -- (0,-0.12);
            \end{tikzpicture}

            \vspace{2pt}
            \scriptsize
            \setlength{\tabcolsep}{1.6pt}
            \renewcommand{\arraystretch}{0.9}
            \begin{tabular}{@{}l@{\hspace{0.45em}}l@{}}
                \ttfamily \detokenize{**kern}  & \ttfamily \detokenize{**kern}  \\
                \ttfamily \detokenize{*clefF4} & \ttfamily \detokenize{*clefG2} \\
                \ttfamily \detokenize{4.r}     & \ttfamily \detokenize{32eLLL}  \\
                \ttfamily \detokenize{.}       & \ttfamily \detokenize{32f#}    \\
                \ttfamily \detokenize{...}    &
                \ttfamily \detokenize{...}    \\
            \end{tabular}
        \end{minipage}\hfill
        \begin{minipage}[c]{0.48\linewidth}
            \centering
            \begin{tikzpicture}
                \begin{axis}[
                        ybar,
                        width=0.76\linewidth,
                        height=3.2cm,
                        scale only axis,
                        font=\small,
                        ylabel={OMR-NED (\%) $\downarrow$},
                        ylabel style={font=\scriptsize, xshift=5pt},
                        ymin=0,
                        ymax=110,
                        xtick=data,
                        % UPDATED: Changed the symbolic coords to reflect Sim vs Real
                        symbolic x coords={Synthetic\\(Verovio), Real Scans\\(Polish)},
                        x tick label style={font=\scriptsize, align=center},
                        legend style={
                                at={(0.5,1.04)},
                                anchor=south,
                                legend columns=3,
                                font=\tiny,
                                draw=none,
                                /tikz/every even column/.append style={column sep=1pt},
                            },
                        enlarge x limits=0.38,
                        grid=major,
                        grid style={gray!20},
                        ytick={0,20,40,60,80,100},
                        nodes near coords,
                        nodes near coords style={font=\tiny, scale=0.75, above},
                    ]
                    % UPDATED: Swapped the coordinates so Synthetic is on the left
                    \addplot[bar width=13pt, bar shift=-14pt, fill=blue!30, draw=blue!60] coordinates {
                            (Synthetic\\(Verovio),92.23) (Real Scans\\(Polish),80.16)
                        };
                    \addplot[bar width=13pt, bar shift=0pt, fill=orange!40, draw=orange!70] coordinates {
                            (Synthetic\\(Verovio),43.91) (Real Scans\\(Polish),86.73)
                        };
                    \addplot[bar width=13pt, bar shift=14pt, fill=violet!40, draw=violet!70] coordinates {
                            (Synthetic\\(Verovio),18.46) (Real Scans\\(Polish),63.97)
                        };
                    \legend{SMT++, LEGATO, Transcoda (ours)}
                \end{axis}
            \end{tikzpicture}
        \end{minipage}
    \end{minipage}
    \caption{Transcoda maps score images to normalized \texttt{**kern} sequences. Trained entirely on synthetic data, it achieves the lowest error (OMR-NED) among compared systems on both clean synthetic benchmarks and zero-shot transfer to real historical scans.}
    \label{fig:teaser}
\end{center}
